Weakly nonlinear analysis of particle-laden Rayleigh-B\'enard convection

We investigate the effect of inertial particles on Rayleigh-B\'enard convection using weakly nonlinear stability analysis. In the presence of nonlinear effects, we study the limiting value of growth of instabilities by deriving a cubic Landau equation. An Euler-Euler/two-fluid formulation is being used to describe the flow instabilities in particle-laden Rayleigh-B\'enard convection. The nonlinear results are presented near the critical point (bifurcation point) for water droplets in the dry air system. It is found that supercritical bifurcation is the only type of bifurcation beyond the critical point. Interaction of settling particles with the flow and the Reynolds stress or distortion terms emerge due to the nonlinear self-interaction of fundamental modes, breaking down the top-bottom symmetry of the secondary flow structures. In addition to the distortion functions, the nonlinear interaction of fundamental modes generates higher harmonics, leading to the tendency of preferential concentration of uniformly distributed particles, which is completely absent in the linear stability analysis. It is shown that in the presence of thermal energy coupling between the fluid and particles, the difference between the horizontally averaged heat flux at the hot and cold surface is equal to the net sensible heat flux advected by the particles. The difference between the heat fluxes at hot and cold surfaces is increased with an increase in particle concentration.

==> PRBC_schematic.tex <==
\begin{tikzpicture}[>=stealth]
        \draw[thick,dashed] (0,0)--++(0,4.9927);
        \draw[thick,dashed] (8,0)--++(0,4.9927);
        \draw[thick] (0,0)--++(8,0);
        \draw[thick] (0,4.9927)--++(8,0);

        \draw[pattern={north east lines},pattern color=black]
        (0,0) rectangle +(8,0.1);
        \draw[pattern={north east lines},pattern color=black]
        (0,4.9927) rectangle +(8,-0.1); 

        \filldraw[style={fill=cyan!20}] (0,0.1) rectangle (8,4.9927-0.1);
        
        \draw[pattern={Dots[angle=45,distance={2pt/sqrt(2)},radius=0.2pt]}, pattern color=red]
        (0,0.1) rectangle +(8,4.8);

        \draw[thin] (7,3.9) circle (0.2);
        \draw[thin] (7,4.1) --++(2,0.5);
        \draw[thin] (7,3.7) --++(2,-0.5);
        \filldraw[thick, style={fill=cyan!20}] (9.1,3.9) circle (0.7);
        \draw[pattern={Dots[angle=45,distance={6pt/sqrt(2)},radius=0.8pt]}, pattern color=red]
        (9.1,3.9) circle (0.7);
        \node at (9.1,4.8) {particles};
        
        \draw[thick,->] (0,2.49635) -- ++ (1.5,0);
        \draw[thick,->] (0,2.49635) -- ++ (0,1.5);
        \node at (1.5,2.29635) {$x$};
        \node at (-0.2,3.99635) {$z$};
        \node at (-1.1,5.) {$z^*=+H/2$};
        \node at (-1.1,-0.05) {$z^*=-H/2$};
        \node at (-0.2,2.49635-0.1) {O};
        \node at (4,-0.4) {$T^*=T_h$, $u_x^*=u_z^*=0$};
        \node at (4,5.25) {$T^*=T_c$, $\vb{u}^*=0$, $\vb{v}^*=-v_\tau \vu{e}_z$, $T_p^*=T_{pt}$, $\phi=\Phi_0$};
        %\node[rotate=90] at (8.2,2.49635) {periodic};
        %\node[rotate=90] at (-0.6,2.49635) {periodic};
\end{tikzpicture}
